Can quantum dynamics emerge from classical chaos?

Anosov geodesic flows are among the simplest mathematical models of deterministic chaos. In this survey we explain how, quite unexpectedly, quantum dynamics emerges from purely classical correlation functions. The underlying mechanism is the discrete Pollicott Ruelle spectrum of the geodesic flow, revealed through microlocal analysis. This spectrum naturally arranges into vertical bands; when the rightmost band is separated from the rest by a gap, it governs an effective dynamics that mirrors quantum evolution.

==> figures/Anosov_flow_fig_3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/Anosov_flow_fig_3}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7461,2409)(-1184,-3383)
\put(5455,-3017){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$E_u$}%
}}}
\put(3624,-1528){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$e^{tX} u = u\circ \phi^t$}%
}}}
\put(2247,-2360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$(q,p)$}%
}}}
\put(5151,-2398){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Flow $\phi^t(q,p)$}%
}}}
\put(4245,-2559){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$X$}%
}}}
\put(5227,-1736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}function}%
}}}
\put(5898,-1747){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u$}%
}}}
\put(5233,-1361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$E_s$}%
}}}
\put(3210,-1202){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.82}$E_s(x)$}%
}}}
\put(3197,-3301){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}unstable direction}%
}}}
\put(3185,-3116){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$E_u(x)$}%
}}}
\put(2581,-1230){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}$V$}%
}}}
\put(338,-1241){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t\gg 1$}%
}}}
\put(257,-1550){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$e^{tX} u = u \circ \phi^t$}%
}}}
\put(951,-2759){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.5,.17,0}function $v$}%
}}}
\put(1064,-2610){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.5,.17,0}test}%
}}}
\put(694,-2943){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}$V$}%
}}}
\put(286,-3234){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\small $WF(u_t) \subset E_u^*=(E_s+E_0)^\perp$}%
}}}
\put(-1169,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$M=(T^*\mathcal{N})_1$}%
}}}
\end{picture}%


==> figures/Band_spectrum_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/Band_spectrum_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4549,4074)(1021,-4324)
\put(2746,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_2^+$}%
}}}
\put(3106,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_1^-$}%
}}}
\put(3646,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_1^+$}%
}}}
\put(3916,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\gamma_0^-$}%
}}}
\put(4366,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\gamma_0^+$}%
}}}
\put(4186,-3976){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.69,0}$\mathbf{B}_0$}%
}}}
\put(5086,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathrm{Re}(z)$}%
}}}
\put(4771,-3571){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathbf{H}$}%
}}}
\put(4141,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\check{\gamma}_0$}%
}}}
\put(1036,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-2\lambda_{max} r+C'$}%
}}}
\put(1531,-4246){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-\lambda_{min} r+C$}%
}}}
\put(2611,-3976){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.56}$\mathbf{B}_2$}%
}}}
\put(3331,-3976){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.56}$\mathbf{B}_1$}%
}}}
\put(1576,-3211){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}bounded resolvent}%
}}}}
\put(4816,-2581){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega_{\varepsilon}$}%
}}}
\put(1531,-691){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.5,.17,0}Essential}%
}}}
\put(1531,-871){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.5,.17,0}spectrum}%
}}}
\put(1261,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.5,.17,0}$r \gg 1$}%
}}}
\put(2521,-691){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}Intrinsic}%
}}}
\put(2521,-916){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}discrete spectrum}%
}}}
\put(3556,-421){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}Spectrum that controls}%
}}}
\put(3556,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}emerging behavior}%
}}}
\put(3916,-2446){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}bounded resolvent}%
}}}}
\put(5131,-1501){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\mathrm{Im}(P_+)$}%
}}}
\put(5401,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\mathrm{Im}(P_-)$}%
}}}
\put(4816,-871){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\omega = \mathrm{Im}(z)$}%
}}}
\put(4681,-2401){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}bounded resolvent}%
}}}}
\end{picture}%


==> figures/N_K_3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/N_K_3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7981,3068)(586,-8008)
\put(2401,-6211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(5701,-5161){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$N_s(\rho)$}%
}}}
\put(1501,-6586){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m$}%
}}}
\put(1801,-5611){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.82}$E_s$}%
}}}
\put(2476,-6961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.69,0,0}$E_u$}%
}}}
\put(4876,-6511){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5776,-6361){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\rho = \omega \mathcal{A}(m)$}%
}}}
\put(6977,-5814){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\omega$}%
}}}
\put(3421,-6489){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi^t$}%
}}}
\put(3226,-5386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T^*M$}%
}}}
\put(6526,-6961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}$N_u(\rho)$}%
}}}
\put(7651,-6586){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(d\phi^t)^*$}%
}}}
\put(7126,-6211){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}symplectic Trapped set}%
}}}
\put(826,-7336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\mathrm{Ker}(\mathcal{A})$}%
}}}
\put(7051,-6061){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\Sigma = (E_u \oplus E_s)^\perp= (\mathrm{Ker}\mathcal{A})^\perp$}%
}}}
\put(601,-5536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$M=T^*_1 \mathcal{N}$}%
}}}
\put(3676,-6886){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,.56}$\mathcal{T}$}%
}}}
\put(3676,-7336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,.56}$\mathcal{T}^\dagger$}%
}}}
\put(3601,-7711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,.56}$e^{tX}$}%
}}}
\put(4643,-5161){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$E_s^*$}%
}}}
\put(4305,-6006){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}$E_u^*$}%
}}}
\put(5251,-7636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}$N(\rho)$}%
}}}
\put(2476,-7936){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}size $\asymp \omega ^{- (1-\mu)/2} \ll 1$}%
}}}
\put(6161,-5356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}size $\asymp \omega ^{\mu/2} \gg 1$}%
}}}
\end{picture}%


==> figures/SL2R_Gamma_2b.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/SL2R_Gamma_2b}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4947,2086)(-3705,-2190)
\put(-427,-2121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb{D}^2$}%
}}}
\put(-2426,-1171){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$e$}%
}}}
\put(-2571,-2013){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$SL_2(\mathbb{R} )$}%
}}}
\put(-3491,-2002){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma$}%
}}}
\put(-3483,-1173){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-e$}%
}}}
\put(-822,-1156){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-e$}%
}}}
\put(-527,-491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$/SO_2(\mathbb{R} )$}%
}}}
\put(-2519,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,1}$X$}%
}}}
\put(1126,-1996){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$ \mathcal{N}=\Gamma \backslash \mathrm{SL}_2 / \mathrm{SO}_2$}%
}}}
\put(-1979,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.56,0}$S$}%
}}}
\put(-2879,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.56,0}$U$}%
}}}
\end{picture}%


==> figures/Selberg_zeroes.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/Selberg_zeroes}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2229,2829)(-9866,-1348)
\put(-7964,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(-7694,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Re$(z)$}%
}}}
\put(-8594,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(-9314,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(-9089,1289){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Im$(z)$}%
}}}
\put(-8954,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}zeroes of}%
}}}
\put(-8189,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\zeta_{Selberg}(z)$}%
}}}
\end{picture}%


==> figures/T_T.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/T_T}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5276,1815)(574,-2179)
\put(721,-1906){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$L^2(M)$}%
}}}
\put(1801,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{T}$}%
}}}
\put(3331,-871){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{P}=\mathcal{T} {\mathcal{T}}^\dagger$}%
}}}
\put(2717,-2101){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$L^2(T^*M)$}%
}}}
\put(901,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$u$}%
}}}
\put(3331,-556){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}$v$}%
}}}
\put(3061,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.56,0}Im($\mathcal{T}$)}%
}}}
\put(1981,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{T}^\dagger$}%
}}}
\end{picture}%


==> figures/Unity_ball_5.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/Unity_ball_5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(8897,3094)(2519,-3139)
\put(3001,-2686){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\eta^{-1/2}$}%
}}}
\put(5176,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta$}%
}}}
\put(5851,-1261){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4051,-1111){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(5034,-1549){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(5530,-1013){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}flow direction}%
}}}
\put(5796,-2789){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$M=T^*_1\mathcal{N}$}%
}}}
\put(4462,-1822){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m$}%
}}}
\put(8503,-956){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi$}%
}}}
\put(10150,-1713){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega$}%
}}}
\put(9175,-288){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta^{-1}$}%
}}}
\put(8350,-2088){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(8500,-2613){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega=0$}%
}}}
\put(9189,-1123){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\eta$}%
}}}
\put(9890,-863){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\eta^{1/2}$}%
}}}
\put(11401,-361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T_m^* M$}%
}}}
\end{picture}%


==> figures/bolza.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/bolza}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6930,1911)(1,-2422)
\put(2161,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$t=5$}%
}}}
\put(2206,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}(b)}%
}}}
\put(631,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}(a)}%
}}}
\put(3691,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$t=16$}%
}}}
\put(3781,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}(c)}%
}}}
\put(5761,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}(d)}%
}}}
\end{picture}%


==> figures/geodesic_flow_3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/geodesic_flow_3}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4629,3059)(1037,-4137)
\put(3466,-3166){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(4726,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\mathcal{N}$}%
}}}
\put(3871,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(3376,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(q,p)$}%
}}}
\put(4006,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$E_s$}%
}}}
\put(3196,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}$E_u$}%
}}}
\put(3871,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(3871,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(3871,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$X$}%
}}}
\put(4375,-1897){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi^t(q,p)$}%
}}}
\put(4096,-2266){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathrm{ker} \mathcal{A}$}%
}}}
\put(1306,-1456){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$M=(T^*\mathcal{N})_1$}%
}}}
\end{picture}%


==> figures/lentille.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/lentille}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3465,1890)(3691,-3301)
\put(3961,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}incident rays}%
}}}
\put(5806,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}refracted rays}%
}}}
\put(4861,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}diverging lens}%
}}}
\end{picture}%


==> figures/series.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/series}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5955,1709)(2236,-2555)
\put(2746,-1006){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}geometric sequence}%
}}}
\put(2251,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$x$}%
}}}
\put(5851,-1006){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Collatz sequence}%
}}}
\put(5221,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$x$}%
}}}
\put(4861,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$t$}%
}}}
\put(7876,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$t$}%
}}}
\end{picture}%


==> figures/spect_A_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/spect_A_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(1287,1530)(6511,-7744)
\put(7606,-7351){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathrm{Re}(z)$}%
}}}
\put(7426,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathrm{Im}(z)$}%
}}}
\put(7471,-6991){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}$\mathrm{Spect}(A)$}%
}}}
\put(6526,-7666){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_1^+$}%
}}}
\put(7291,-7666){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_0^+ = \gamma_0^- = 0$}%
}}}
\end{picture}%


==> figures/spectrum_SL2R.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/spectrum_SL2R}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4617,3789)(2194,-4318)
\put(4276,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{1}{2}$}%
}}}
\put(2836,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{5}{2}$}%
}}}
\put(3556,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{3}{2}$}%
}}}
\put(4321,-1996){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z_{0,l}$}%
}}}
\put(3601,-1996){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z_{1,l}$}%
}}}
\put(4636,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(4186,-3931){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathbf{B}_0$}%
}}}
\put(2746,-3931){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathbf{B}_2$}%
}}}
\put(3466,-3931){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathbf{B}_1$}%
}}}
\put(4636,-691){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathrm{Im}(z)$}%
}}}
\put(4906,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathrm{Re}(z)$}%
}}}
\put(4276,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\bar{z}_{0,l}$}%
}}}
\put(3036,-1653){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$U$}%
}}}
\put(3773,-1653){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$S$}%
}}}
\put(6751,-3031){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(6751,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(6796,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu_1$}%
}}}
\put(6796,-2581){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1/4$}%
}}}
\put(6796,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu_2$}%
}}}
\put(6796,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu_3$}%
}}}
\put(6166,-4246){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Spectrum of $\Delta$}%
}}}
\put(3151,-4246){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Pollicott Ruelle Spectrum}%
}}}
\end{picture}%

